QSimAdv: A Late-Bound, Vendor-Agnostic Architecture for High-Performance Quantum-Circuit Simulation

Portability in high-performance quantum-circuit simulation need not begin at the kernel. We present QSimAdv, which makes late binding, rather than a common kernel, the basis of vendor independence. Representation, operator lowering, and data placement are bound only when their required inputs become available. Before full-state allocation, circuit, noise, and output inspection can route eligible generic sampled-count requests to a stabiliser tableau; explicitly requested representations remain fixed. For full-state execution, backend constraints shape fusion; an ordered fused operator binds to a native lowering only after its physical targets are known. A first-class logical-to-physical layout map records non-canonical order across local and rank-address bits, so the dispatcher moves nonlocal targets only on demand. GPU, CPU, and Message Passing Interface (MPI) backends share these semantics while retaining native execution paths. We realize this design on NVIDIA GH200 and AMD MI250X/EPYC systems across local and distributed execution. With matched complex 32-bit floating-point state storage, QSimAdv leads both Aer Hopper configurations at $N=32$ and Aer's HIP backend at four shared MI250X sizes from $N=24$ to 30. Strong scaling exposes platform dependence: on setonix, QSimAdv leads both GPU and CPU comparisons at every measured rank, achieving $3.4\times$ and $2.8\times$ speedups, respectively, from one to eight ranks; neither the GH200 path nor the CPU path speeds up at eight ranks. Weak scaling reaches 256 ranks with 2 TiB GPU and 1 TiB CPU states. Together, these results support that portability can reside above the kernel boundary while execution remains native and extends across distributed memory.

==> figures/fig_axis_shift_tensor.tex <==
% Axis-shifted gate application for V=(2,4).
% This file is a TikZ fragment included directly by sections/04_methods.tex.
\definecolor{axisCoreFill}{HTML}{E8F1FF}
\definecolor{axisCoreStroke}{HTML}{2563EB}
\definecolor{axisTargetFill}{HTML}{FFF3E0}
\definecolor{axisTargetStroke}{HTML}{C56B00}
\definecolor{axisDataFill}{HTML}{E8F5E9}
\definecolor{axisDataStroke}{HTML}{2F855A}
\definecolor{axisProcFill}{HTML}{FFF9C4}
\definecolor{axisProcStroke}{HTML}{B7791F}
\definecolor{axisInk}{HTML}{334155}
\definecolor{axisMuted}{HTML}{52606D}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\scriptsize,
  every node/.style={align=center, outer sep=0pt},
  axisNode/.style={
    rectangle, rounded corners=1.5pt,
    draw=axisCoreStroke, line width=0.65pt, fill=axisCoreFill,
    minimum width=0.72cm, minimum height=0.48cm,
    inner xsep=2pt, inner ysep=1.5pt
  },
  targetAxis/.style={
    axisNode, draw=axisTargetStroke, line width=0.9pt, fill=axisTargetFill,
    text=axisTargetStroke
  },
  dataBox/.style={
    rectangle, rounded corners=2pt,
    draw=axisDataStroke, line width=0.7pt, fill=axisDataFill,
    minimum height=0.72cm,
    inner xsep=3pt, inner ysep=2pt
  },
  gateBox/.style={
    rectangle, rounded corners=2pt,
    draw=axisTargetStroke, line width=0.7pt, fill=axisTargetFill,
    minimum height=0.78cm, text width=1.20cm,
    inner xsep=3pt, inner ysep=2pt
  },
  matrixBox/.style={
    rectangle, rounded corners=2pt,
    draw=axisCoreStroke, line width=0.7pt, fill=axisCoreFill,
    minimum height=0.78cm, text width=1.55cm,
    inner xsep=3pt, inner ysep=2pt
  },
  layoutBox/.style={
    rectangle, rounded corners=2pt,
    draw=axisProcStroke, line width=0.7pt, fill=axisProcFill,
    minimum height=0.82cm, text width=2.55cm,
    inner xsep=3pt, inner ysep=2pt
  },
  deferBox/.style={
    rectangle, rounded corners=2pt,
    draw=axisTargetStroke, line width=0.65pt, fill=axisTargetFill!70,
    minimum height=0.45cm, text width=4.95cm,
    inner xsep=3pt, inner ysep=1.5pt
  },
  stageGroup/.style={
    rectangle, rounded corners=3pt,
    draw=axisInk!28, line width=0.55pt, fill=axisCoreFill!18,
    inner sep=0.14cm
  },
  stageTitle/.style={
    anchor=west, font=\sffamily\scriptsize\bfseries,
    text=axisInk, inner sep=0pt
  },
  secondary/.style={
    font=\sffamily\scriptsize, text=axisMuted,
    inner sep=0pt
  },
  flow/.style={
    -{Stealth[length=2.0mm,width=1.35mm]},
    draw=axisInk!82, line width=0.72pt
  },
  flowLabel/.style={
    font=\sffamily\scriptsize, text=axisInk!85,
    fill=white, inner sep=1.5pt
  }
]

% Four aligned stages.  Fixed left/right coordinates keep every stage the
% same width, so the three inter-stage connectors remain vertical.

% 1. Initial tensor and its current physical-bit order, shown MSB to LSB.
\node[stageTitle] at (0.10,0.00) {1. Stored rank-$N$ tensor};
\node[secondary, anchor=east, text=axisTargetStroke] at (8.10,0.00)
  {identity layout $L(q)=q$; targets $V=(2,4)$};
\node[dataBox, text width=1.45cm] (inputState) at (1.05,-0.75)
  {state tensor\\$\Psi$};
\node[axisNode, minimum width=1.55cm] (a0) at (2.65,-0.75) {$N-1,\ldots,5$};
\node[targetAxis] (a1) at (3.85,-0.75) {$4$};
\node[axisNode]   (a2) at (4.60,-0.75) {$3$};
\node[targetAxis] (a3) at (5.35,-0.75) {$2$};
\node[axisNode]   (a4) at (6.10,-0.75) {$1$};
\node[axisNode]   (arest) at (6.85,-0.75) {$0$};
\coordinate (s1left) at (0.10,-0.75);
\coordinate (s1right) at (8.10,-0.75);

% 2. Permuted order and its temporary matrix view.
\node[stageTitle] at (0.10,-2.20) {2. Permute and flatten};
\node[targetAxis] (r0) at (0.55,-2.90) {$4$};
\node[targetAxis] (r1) at (1.30,-2.90) {$2$};
\node[axisNode, minimum width=1.55cm] (c0) at (2.60,-2.90) {$N-1,\ldots,5$};
\node[axisNode]   (c1) at (3.80,-2.90) {$3$};
\node[axisNode]   (c2) at (4.55,-2.90) {$1$};
\node[axisNode]   (crest) at (5.30,-2.90) {$0$};
\draw[draw=axisInk!55, line width=0.65pt]
  (1.73,-2.59) -- (1.73,-3.19);
\node[secondary] (rowLabel) at (0.93,-3.32) {$2^k$ rows};
\node[secondary] (columnLabel) at (3.85,-3.32) {$2^{N-k}$ columns};
\node[matrixBox] (mview) at (7.10,-2.90)
  {$M$\\$2^k\times 2^{N-k}$};
\draw[flow] (crest.east) -- (mview.west);
\coordinate (s2left) at (0.10,-2.90);
\coordinate (s2right) at (8.10,-2.90);

% 3. The gate matrix acts only on the row index.
\node[stageTitle] at (0.10,-4.35) {3. Apply $G$ to the row index};
\node[gateBox]   (gate) at (1.65,-5.08)
  {$G$\\$2^k\times 2^k$};
\node[secondary, font=\sffamily\normalsize] at (2.72,-5.08) {$\times$};
\node[matrixBox] (matIn) at (3.82,-5.08)
  {$M$\\$2^k\times 2^{N-k}$};
\node[secondary, font=\sffamily\normalsize] at (4.93,-5.08) {$=$};
\node[matrixBox] (matOut) at (6.05,-5.08)
  {$M'$\\$2^k\times 2^{N-k}$};
\coordinate (s3left) at (0.10,-5.08);
\coordinate (s3right) at (8.10,-5.08);

% 4. The same buffer is a tensor in the new physical order; L' records it.
\node[stageTitle] at (0.10,-6.50) {4. Updated state and layout};
\node[layoutBox] (layout) at (2.00,-7.28)
  {layout metadata\\$L'=\alpha_A\circ L$};
\node[secondary, font=\sffamily\scriptsize] at (3.68,-7.28) {and};
\node[dataBox, text width=3.65cm] (outputState) at (6.00,-7.28)
  {stored tensor $\widetilde{\Psi}'$\\row-major axis order $(4,2,N-1,\ldots,5,3,1,0)$};
\node[deferBox] (defer) at (4.10,-8.15)
  {$\Pi_A^{-1}$ is deferred; no immediate data movement};
\coordinate (s4left) at (0.10,-7.55);
\coordinate (s4right) at (8.10,-7.55);

% Stage backgrounds are fitted after the content nodes are placed.
\begin{scope}[on background layer]
  \node[stageGroup, fit=(s1left)(s1right)(inputState)(a0)(a1)(a2)(a3)(a4)(arest)]
    (stage1) {};
  \node[stageGroup,
    fit=(s2left)(s2right)(r0)(r1)(c0)(c1)(c2)(crest)(rowLabel)(columnLabel)(mview)]
    (stage2) {};
  \node[stageGroup, fit=(s3left)(s3right)(gate)(matIn)(matOut)]
    (stage3) {};
  \node[stageGroup, fit=(s4left)(s4right)(layout)(outputState)(defer)]
    (stage4) {};
\end{scope}

% Inter-stage connectors use group anchors and enter each stage vertically.
\draw[flow] (stage1.south) -- node[flowLabel, right=2pt]
  {$\Pi_A$: form the target row block} (stage2.north);
\draw[flow] (stage2.south) -- node[flowLabel, right=2pt]
  {apply $M'=GM$} (stage3.north);
\draw[flow] (stage3.south) -- node[flowLabel, right=2pt]
  {reinterpret the same buffer} (stage4.north);

\end{tikzpicture}

